Modeling State in Software Debugging of VHDL-RTL Designs -- A Model-Based Diagnosis Approach

In this paper we outline an approach of applying model-based diagnosis to the field of automatic software debugging of hardware designs. We present our value-level model for debugging VHDL-RTL designs and show how to localize the erroneous component responsible for an observed misbehavior. Furthermore, we discuss an extension of our model that supports the debugging of sequential circuits, not only at a given point in time, but also allows for considering the temporal behavior of VHDL-RTL designs. The introduced model is capable of handling state inherently present in every sequential circuit. The principal applicability of the new model is outlined briefly and we use industrial-sized real world examples from the ISCAS'85 benchmark suite to discuss the scalability of our approach.

==> images/conflicts.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{images/conflicts.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12837,8756)(301,-9180)
\put(7201,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$in_{then_2}$}%
}}}
\put(7201,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$in_{then_1}$}%
}}}
\put(8401,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$out_1$}%
}}}
\put(8401,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$out_2$}%
}}}
\end{picture}


==> images/hs_tree.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{images/hs_tree.pstex}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9474,9249)(1414,-9298)
\put(6226,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$A1$ $<=$ $NQ2$ $and$ $NQ1$}}%
}}}
\put(6226,-736){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$NQ1$ $<=$ $Q1$}}%
}}}
\put(6226,-1111){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$NQ2$ $<=$ $not(Q2)$}}%
}}}
\put(3601,-3136){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$NQ2$ $<=$ $not(Q2)$}}%
}}}
\put(6376,-2686){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$NQ1$ $<=$ $Q1$}}%
}}}
\put(1801,-4636){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\surd$}%
}}}
\put(10426,-4711){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\surd$}%
}}}
\put(10501,-3511){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$A1$ $<=$ $NQ2$ $and$ $NQ1$}}%
}}}
\put(6226,-5086){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$NQ1$ $<=$ $Q1$}}%
}}}
\put(6226,-5986){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$A1$ $<=$ $NQ2$ $and$ $NQ1$}}%
}}}
\put(5926,-9061){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\surd$}%
}}}
\put(1951,-9061){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\surd$}%
}}}
\put(10501,-9061){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\surd$}%
}}}
\put(9451,-7786){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$A1$ $<=$ $NQ2$ $and$ $NQ1$}}%
}}}
\put(5926,-8311){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$A3$ $<=$ $NQ2$ $and$ $NQ1$}}%
}}}
\put(3676,-7261){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$NQ1$ $<=$ $Q1$}}%
}}}
\put(6226,-5536){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$A3$ $<=$ $NQ2$ $and$ $Q1$}}%
}}}
\end{picture}


==> images/state_transition_and.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{images/state_transition_and.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4933,4037)(2701,-5150)
\put(3826,-1591){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$00$}}%
}}}
\put(3826,-4561){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$11$}}%
}}}
\put(7201,-4561){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$10$}}%
}}}
\put(5581,-5101){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$00/0010$}}%
}}}
\put(5536,-3976){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$00/0001$}}%
}}}
\put(2701,-2941){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$00/1000$}}%
}}}
\end{picture}


==> images/state_transition_correct.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{images/state_transition_correct.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5016,4726)(3364,-6185)
\put(6256,-1816){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$00$/$1000$}}%
}}}
\put(3961,-6136){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$11$/$0001$}}%
}}}
\put(4546,-2401){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$00$}}%
}}}
\put(4546,-5371){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$11$}}%
}}}
\put(7921,-5371){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$10$}}%
}}}
\put(7921,-2401){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$01$}}%
}}}
\put(6301,-2896){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$10$/$0100$}}%
}}}
\put(6301,-4831){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$10$/$0001$}}%
}}}
\put(6301,-5911){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$00$/$0010$}}%
}}}
\put(6301,-2536){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$01$/$0100$}}%
}}}
\put(6301,-5506){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$11$/$0010$}}%
}}}
\put(6796,-4516){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$01$/$0010$}}%
}}}
\put(6796,-3301){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$10$/$0010$}}%
}}}
\put(3826,-3661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$01$/$0001$}}%
}}}
\put(4996,-3931){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$10$/$1000$}}%
}}}
\put(3871,-1591){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$01$/$1000$}}%
}}}
\put(3826,-3436){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$00$/$0001$}}%
}}}
\put(4996,-4156){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$11$/$1000$}}%
}}}
\put(7651,-3931){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$10$/$0010$}}%
}}}
\put(8326,-3661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$00$/$0100$}}%
}}}
\end{picture}


==> images/state_transition_q1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{images/state_transition_q1.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5502,4726)(2734,-5510)
\put(5626,-1096){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$00$/$0000$}}%
}}}
\put(3241,-916){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$01$/$0000$}}%
}}}
\put(3916,-1681){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$00$}}%
}}}
\put(3916,-4651){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$11$}}%
}}}
\put(7291,-4651){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$10$}}%
}}}
\put(7291,-1681){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$01$}}%
}}}
\put(5671,-2176){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$10$/$0000$}}%
}}}
\put(5671,-4111){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$10$/$0101$}}%
}}}
\put(5671,-5191){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$00$/$1010$}}%
}}}
\put(2746,-3391){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$01$/$0101$}}%
}}}
\put(2746,-3031){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$00$/$0101$}}%
}}}
\put(5671,-4426){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$11$/$0101$}}%
}}}
\put(4321,-3211){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$10$/$0000$}}%
}}}
\put(7831,-5461){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$11$/$1010$}}%
}}}
\put(5536,-3571){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$01$/$1010$}}%
}}}
\put(5986,-2761){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$11$/$0000$}}%
}}}
\put(5671,-1456){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$01$/$0000$}}%
}}}
\put(8236,-2986){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$00$/$0000$}}%
}}}
\put(8236,-3211){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$11$/$0000$}}%
}}}
\put(7021,-3391){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\normalsize{$10$/$1010$}}%
}}}
\end{picture}


==> images/struct_model.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{images/struct_model.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12837,8649)(301,-9073)
\put(7276,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$in_{then_2}$}%
}}}
\put(7276,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$in_{then_1}$}%
}}}
\put(8476,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$out_1$}%
}}}
\put(8476,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$out_2$}%
}}}
\end{picture}


==> images/time_model_struct.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{images/time_model_struct.pstex}%
\end{picture}%
\setlength{\unitlength}{2565sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12086,1731)(453,-2098)
\put(1801,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$(E_{T_0}^0,P_{T_0}^0,E_{T_0}^1)$}}%
}}}
\put(1801,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$BSC_{T_0}^0$}}%
}}}
\put(3451,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$(E_{T_0}^1,P_{T_0}^1,E_{T_0}^2)$}}%
}}}
\put(3451,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$BSC_{T_0}^1$}}%
}}}
\put(11101,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$BSC_{T_1}^m$}}%
}}}
\put(9376,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$BSC_{T_1}^1$}}%
}}}
\put(7801,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$BSC_{T_1}^0$}}%
}}}
\put(3376,-511){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$\Sigma_{T_0}$}}%
}}}
\put(9376,-511){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$\Sigma_{T_1}$}}%
}}}
\put(5251,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$BSC_{T_0}^m$}}%
}}}
\put(4201,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}
\put(10126,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}
\put(9226,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$(E_{T_1}^{1},P_{T_1}^{1},E_{T_1}^2)$}}%
}}}
\put(11101,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$(E_{T_1}^{len-1},P_{T_1}^{len-1},E_{T_1}^{len})$}}%
}}}
\put(7576,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$(E_{T_1}^1,P_{T_1}^1,E_{T_1}^2)$}}%
}}}
\put(5176,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scriptsize{$(E_{T_0}^{len-1},P_{T_0}^{len-1},E_{T_0}^{len})$}}%
}}}
\end{picture}

